HotStuff: BFT Consensus in the Lens of Blockchain

We present HotStuff, a leader-based Byzantine fault-tolerant replication protocol for the partially synchronous model. Once network communication becomes synchronous, HotStuff enables a correct leader to drive the protocol to consensus at the pace of actual (vs. maximum) network delay--a property called responsiveness--and with communication complexity that is linear in the number of replicas. To our knowledge, HotStuff is the first partially synchronous BFT replication protocol exhibiting these combined properties. HotStuff is built around a novel framework that forms a bridge between classical BFT foundations and blockchains. It allows the expression of other known protocols (DLS, PBFT, Tendermint, Casper), and ours, in a common framework. Our deployment of HotStuff over a network with over 100 replicas achieves throughput and latency comparable to that of BFT-SMaRt, while enjoying linear communication footprint during leader failover (vs. quadratic with BFT-SMaRt).

==> podc2019-final/figures/pipelining.tex <==
\begin{tikzpicture}[x=1.12cm, scale=0.9, every node/.append style={transform shape}]
    \tikzstyle{data}=[rectangle split,rectangle split horizontal,rectangle split parts=2,rectangle split part align=base,draw,text centered, drop shadow={shadow xshift=0.3ex,shadow yshift=-0.3ex}, rounded corners=0.7ex]
    \definecolor{darkorange}{HTML}{d95319}
    \definecolor{orange}{HTML}{eb7645}
    \definecolor{mygray}{HTML}{aaaaaa}
    \begin{scope}[all/.style={draw, minimum height=0.7cm, minimum width=0.7cm},line width=0.08ex]
        %\node[all, draw,fill=white] (b0) at (0, 0) {};
        \node[all, draw=none,fill=none] (b0) at (0.2, 0) {$\cdots$};
        \node[all, draw=none,fill=none] (b6) at (14, 0) {$\cdots$};
        \foreach \x in {1,...,5}
        {
            \node[all, data, draw,fill=white] (b\x) at ({2 + (\x - 1) * 2.5}, 0) {
                \pgfmathtruncatemacro{\xx}{\x - 1}
                {\color{darkorange}\ifthenelse{\x = 1}{\QC}{\QC\textsubscript{$v_\xx$}}}\nodepart{two}$\cmd_\x$
            };
            \node[anchor=south, yshift={1em}] (b\x{}l) at (b\x.north) {$v_\x$};
        }
        \begin{scope}[line width=0.2ex]
        \foreach \x in {1,...,6}
        {
            \pgfmathtruncatemacro{\xx}{\x - 1}
            \path[<-] (b\xx) edge[out=0, in=180] node[sloped,above] {} (b\x);
        }
        \end{scope}
        \foreach \x in {1,...,6}
        {
            \pgfmathtruncatemacro{\xx}{\x - 1}
            \begin{scope}[color=orange,line width=0.2ex]
                \path[-implies] (b\x.north) ++ (-0.3, 0) edge[double distance=0.4ex, out=90, in=north east] node[sloped,above] {} (b\xx);
            \end{scope}
        }
        \newcommand{\phases}{{"prepare", "pre-commit", "commit", "decide"}}
        \newcommand{\phasecolors}{{"d95319", "ac471d", "823210", "5b240c"}}
        \foreach \x in {1,...,5}
        {
            \foreach \y in {0,...,3}
            {
                \pgfmathsetmacro{\cphase}{\phases[mod(4 + (\x - 1) - \y, 4)]}
                \pgfmathsetmacro{\colorcode}{\phasecolors[mod(4 + (\x - 1) - \y, 4)]}
                \pgfmathsetmacro{\yy}{-(0.5 + \y * 0.7)}
                \definecolor{currentcolor}{HTML}{\colorcode}
                \node[anchor=north, align=left, text width={6em}] (p\x\y) at ({2 + (\x - 1) * 2.5}, \yy) {\strut\textsc{\color{currentcolor}{\cphase}}};
            }
        }
        \draw[]($(p10.north west)+(-0.15,-0.1)$) rectangle ($(p40.south east)+(-0.7,0.1)$);
        \draw[]($(p21.north west)+(-0.15,-0.1)$) rectangle ($(p51.south east)+(0,0.1)$);
        \begin{scope}[dashed, color=mygray]
            \draw[]($(p50.north west)+(-0.15,-0.1)$) rectangle ($(p50.south east)+(0,0.1)$);
            \draw[]($(p11.north west)+(-0.15,-0.1)$) rectangle ($(p11.south east)+(-0.7,0.1)$);
            \draw[]($(p12.north west)+(-0.15,-0.1)$) rectangle ($(p22.south east)+(-0.7,0.1)$);
            \draw[]($(p32.north west)+(-0.15,-0.1)$) rectangle ($(p52.south east)+(0,0.1)$);
            \draw[]($(p13.north west)+(-0.15,-0.1)$) rectangle ($(p33.south east)+(-0.7,0.1)$);
            \draw[]($(p43.north west)+(-0.15,-0.1)$) rectangle ($(p53.south east)+(0,0.1)$);
        \end{scope}
        \node[anchor=east, xshift={-0.5em}] (cmd1) at (p10.west) {$\cmd_1$};
        \node[anchor=east, xshift={-0.5em}] (cmd2) at (p21.west) {$\cmd_2$};
        \node[anchor=east, xshift={-0.5em}] (cmd3) at (p32.west) {$\cmd_3$};
        \node[anchor=east, xshift={-0.5em}] (cmd4) at (p43.west) {$\cmd_4$};
        \node[anchor=east, xshift={-0.5em}] (cmd5) at (p50.west) {$\cmd_5$};
    \end{scope}
\end{tikzpicture}


==> podc2019-final/figures/proof.tex <==
\begin{tikzpicture}[x=1.12cm, scale=0.9, every node/.append style={transform shape}]
    \tikzstyle{block}=[drop shadow={shadow xshift=0.3ex,shadow yshift=-0.3ex}, rounded corners=0.7ex]
    \tikzstyle{data}=[rectangle split,rectangle split horizontal,rectangle split parts=2,rectangle split part align=base,draw,text centered,block]
    \definecolor{darkorange}{HTML}{d95319}
    \definecolor{orange}{HTML}{eb7645}
    \begin{scope}[all/.style={draw, minimum height=0.7cm, minimum width=0.7cm},line width=0.08ex]
        %\node[all, draw,fill=white] (b0) at (0, 0) {};
        \node[all, block, draw,fill=white] (b1) at (1, 0) {}; % B_0
        \node[all, block, draw,fill=white] (b3) at (3, 0) {};
        \node[all, block, draw,fill=white] (b4) at (5, -1) {};
        \node[all, block, draw,fill=white] (b5) at (5, 1) {};
        \node[all, draw=none, fill=none] (b2) at (2, 0) {$\cdots$};
        \node[all, draw=none,fill=none] (c5) at (6, -1) {$\cdots$};
        \node[all, draw=none,fill=none] (c6) at (6, 1) {$\cdots$};
        \node[all, draw=none,fill=none] (c7) at (12.5, 1.5) {};
        \node[all, draw=none,fill=none] (c8) at (12, -0.5) {};
        \node[all, draw=none,fill=none] (c9) at (17.5, 1.5) {};
        %\node[all, draw,fill=white] (c61) at (11.5, 1) {$B_s$};
        \node[all, draw=none,fill=none] (c62) at (12.5, 1) {$\cdots$};
        \node[all, block, draw,fill=white] (b6a) at (7.5, -1) {$w$};
        \node[all, block, draw,fill=white] (b6) at (8.7, -1) {$w'$};
        \node[all, block, draw,fill=white] (b7a) at (13.5, 1) {$b$};
        \node[all, block, draw,fill=white] (b7) at (14.7, 1) {$b'$};
        \node[all, data, draw,fill=white] (b8) at (10.3, -1) {{\color{darkorange}\QC}\nodepart{two}$\cmd$};
        \node[all, data, draw,fill=white] (b9) at (16.3, 1) {{\color{darkorange}\QC}\nodepart{two}$\cmd$};
        \node[anchor=north] (b8l) at (b8.south) {$w''$};
        \node[anchor=north] (b9l) at (b9.south) {$b''$};
        \begin{scope}[line width=0.2ex]
        %\path[<-] (b0) edge[out=0, in=180] node[sloped,above] {} (b1) ;
        \path[<-] (b1) edge[out=0, in=180] node[sloped,above] {} (b2) ;
        \path[<-] (b2) edge[out=0, in=180] node[sloped,above] {} (b3) ;
        \path[<-] (b3) edge[out=0, in=180] node[sloped,above] {} (b4) ;
        \path[<-] (b3) edge[out=0, in=180] node[sloped,above] {} (b5) ;
        \path[<-] (b5) edge[out=0, in=180] node[sloped,above] {} (c6) ;
        \path[<-] (b4) edge[out=0, in=180] node[sloped,above] {} (c5) ;
        \path[<-] (c5) edge[out=0, in=180] node[sloped,above] {} (b6a) ;
        \path[<-] (b6a) edge[out=0, in=180] node[sloped,above] {} (b6) ;
        %\path[<-] (c6) edge[out=0, in=180] node[sloped,above] {} (c61) ;
        \path[<-] (c6) edge[out=0, in=180] node[sloped,above] {} (c62) ;
        \path[<-] (b7a) edge[out=0, in=180] node[sloped,above] {} (b7) ;
        \path[<-] (c62) edge[out=0, in=180] node[sloped,above] {} (b7a) ;
        \path[<-] (b6) edge[out=0, in=180] node[sloped,above] {} (b8) ;
        \path[<-] (b7) edge[out=0, in=180] node[sloped,above] {} (b9) ;
        \end{scope}
        \begin{scope}[color=orange,line width=0.2ex]
            \path[-implies] (b8.north) ++ (-0.3, 0) edge[double distance=0.4ex, out=90, in=north east] node[sloped,above] {} (b6);
            \path[-implies] (b6.north) ++ (-0.3, 0) edge[double distance=0.4ex, out=90, in=north east] node[sloped,above] {} (b6a);
            \path[-implies] (b9.north) ++ (-0.3, 0) edge[double distance=0.4ex, out=90, in=north east] node[sloped,above] {} (b7);
            \path[-implies] (b7.north) ++ (-0.3, 0) edge[double distance=0.4ex, out=90, in=north east] node[sloped,above] {} (b7a);
            %\path[-implies] (c7.north) edge[double distance=0.4ex, in=north east, out=135] node[sloped,above] {} (c61);
            \path[-implies] (c8.north) edge[double distance=0.4ex, in=north east, out=135] node[sloped,above] {} (b8);
            \path[-implies] (c9.north) edge[double distance=0.4ex, in=north east, out=135] node[sloped,above] {} (b9);
        \end{scope}
    \end{scope}
\end{tikzpicture}


==> podc2019-final/figures/three-chain.tex <==
\begin{tikzpicture}[x=1.12cm, scale=0.9, every node/.append style={transform shape}]
    \tikzstyle{data}=[rectangle split,rectangle split horizontal,rectangle split parts=2,rectangle split part align=base,draw,text centered, drop shadow={shadow xshift=0.3ex,shadow yshift=-0.3ex}, rounded corners=0.7ex]
    \definecolor{darkorange}{HTML}{d95319}
    \definecolor{orange}{HTML}{eb7645}
    \definecolor{mygray}{HTML}{aaaaaa}
    \begin{scope}[all/.style={draw, minimum height=0.7cm, minimum width=0.7cm},line width=0.08ex]
        %\node[all, draw,fill=white] (b0) at (0, 0) {};
        \node[all, draw=none,fill=none] (b0) at (0.2, 0) {$\cdots$};
        \node[all, draw=none,fill=none] (b6) at (14, 0) {$\cdots$};
        \foreach \x in {1}
        {
            \node[all, data, draw,fill=white] (b\x) at ({2 + (\x - 1) * 2.5}, 0) {
                \pgfmathtruncatemacro{\xx}{\x - 1}
                {\hspace{3ex}}\nodepart{two}$\cmd$
            };
        }
        \foreach \x in {5}
        {
            \node[all, data, draw,fill=white] (b\x) at ({2 + (\x - 1) * 2.5}, 0) {
                \pgfmathtruncatemacro{\xx}{\x - 1}
            };
        }
        \newcommand{\nodes}{{"$b: v_3$", "$b': v_4$", "$b'': v_5$", "$b^{*}: v_6$", "", "$v_8$"}}
        \foreach \x in {2,3,4,6}
        {
            \node[all, data, draw,fill=white] (b\x) at ({2 + (\x - 1) * 2.5}, 0) {
                \pgfmathtruncatemacro{\xx}{\x - 1}
                {\color{darkorange}\QC}\nodepart{two}$\cmd$
            };
            \pgfmathtruncatemacro{\xt}{\x + 2}
        }
        \foreach \x in {1,2,3,4,6}
        {
            \pgfmathsetmacro{\bv}{\nodes[\x - 1]}
            \node[anchor=south, yshift={1em}] (b\x{}l) at (b\x.north) {\bv};
        }
        \begin{scope}[line width=0.2ex]
        \foreach \x in {1,...,6}
        {
            \pgfmathtruncatemacro{\xx}{\x - 1}
            \path[<-] (b\xx) edge[out=0, in=180] node[sloped,above] {} (b\x);
        }
        \end{scope}
        \foreach \x in {2,3,4}
        {
            \pgfmathtruncatemacro{\xx}{\x - 1}
            \begin{scope}[color=orange,line width=0.2ex]
                \path[-implies] (b\x.north) ++ (-0.3, 0) edge[double distance=0.4ex, out=90, in=north east] node[sloped,above] {} (b\xx);
            \end{scope}
        }
        \foreach \x in {6}
        {
            \pgfmathtruncatemacro{\xx}{\x - 2}
            \begin{scope}[color=orange,line width=0.2ex]
                \path[-implies] (b\x.north) ++ (-0.3, 0) edge[double distance=0.4ex, out=90, in=north east] node[sloped,above] {} (b\xx);
            \end{scope}
        }
    \end{scope}
\end{tikzpicture}

